Reading between the rational sections: Global structures of 4d $\mathcal{N}=2$ KK theories

We study how the global structure of rank-one 4d $\mathcal{N}=2$ supersymmetric field theories is encoded into global aspects of the Seiberg-Witten elliptic fibration. Starting with the prototypical example of the $\mathfrak{su}(2)$ gauge theory, we distinguish between relative and absolute Seiberg-Witten curves. For instance, we discuss in detail the three distinct absolute curves for the $SU(2)$ and $SO(3)_\pm$ 4d $\mathcal{N}=2$ gauge theories. We propose that the $1$-form symmetry of an absolute theory is isomorphic to a torsion subgroup of the Mordell-Weil group of sections of the absolute curve, while the full defect group of the theory is encoded in the torsion sections of a so-called relative curve. We explicitly show that the relative and absolute curves are related by isogenies (that is, homomorphisms of elliptic curves) generated by torsion sections -- hence, gauging a one-form symmetry corresponds to composing isogenies between Seiberg-Witten curves. We apply this approach to Kaluza-Klein (KK) 4d $\mathcal{N}=2$ theories that arise from toroidal compactifications of 5d and 6d SCFTs to four dimensions, uncovering an intricate pattern of 4d global structures obtained by gauging discrete $0$-form and/or $1$-form symmetries. Incidentally, we propose a 6d BPS quiver for the 6d M-string theory on $\mathbb{R}^4\times T^2$.

==> D4-I0s-3I2.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.1}
    \pgfmathsetmacro{\myxhigh}{1+0.1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,1.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black, dashed] (1,1) arc(90:120:1);
        \draw[very thin, black] (0,0) arc(180:60-38.4:1/3);
        \draw[very thin, black] (0,0) arc(180:38.3:1/5);

        \draw[very thin, black] (1/2, 0) arc(0:98.3:1/8);
        %\draw[very thin, black] (1, 0) arc(0:180:1/3); 

        \draw[very thin, black] (1/2,0) -- (1/2, 0.866);
        \draw[very thin, black, dashed] (1/2,0.866) -- (1/2, 1.2);
        \draw[very thin, black, dashed] (1,0) -- (1, 1.2);
        
        
        \draw[very thin, black] (1,0) arc(0:60:1);
        \draw[very thin, black, dashed] (0,1) arc(90:60:1);
        \draw[very thin, black] (1,0) arc(0:120+38.4:1/3);
        \draw[very thin, black] (1,0) arc(0:180-38.3:1/5);
        \draw[very thin, black] (1/2, 0) arc(180:180-98.3:1/8);

    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (0,0) 
                {-- (0,0) arc(180:120:1)
                -- (1/2, 0.866) arc(60:0:1)
                -- (1,0) arc(0:180-38.3:1/5)
                -- (1-0.357, 0.124) arc(180-98.3:180:1/8)
             -- (1/2,0) arc(0:98.3:1/8)
             -- (+0.357, 0.124) arc(38.3:180:1/5)
             }
                -- (0, 0) -- cycle
            ;
            \fill[gray,opacity=0.4] (-0.1,-0.1) rectangle (1.2,1.2);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,0.75) {$S\mathcal{F}$};
        \node at (0.35,0.55) {$ST^{-1}\mathcal{F}$};
        \node at (0.25,0.25) {$ST^{-2}\mathcal{F}$};
        \node at (0.44,0.16) [scale=0.7] {$ST^{-2}S\mathcal{F}$};
        
        \node at (1-0.15,0.75) {$TS\mathcal{F}$};
        \node at (1-0.35,0.55) {$TST\mathcal{F}$};
        \node at (1-0.25,0.25) {$TST^2\mathcal{F}$};
        \node at (1-0.35,0.07) [scale=0.7] {$TST^{2}S\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (1/2,0)  circle[radius=0.2pt];
        \fill (1,0)  circle[radius=0.2pt];
        
        \node at (0, -0.1) {\large $\sqrt{2}(1,0)$};
        \node at (0.5, -0.1) {\large $\sqrt{2}(-2,1)$};
        \node at (1, -0.1) {\large $\sqrt{2}(1,-1)$};
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> D4-I0s-I4-2I1.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.1}
    \pgfmathsetmacro{\myxhigh}{2+0.1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,1.2) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (0,0) arc(180:0:1);
        \draw[very thin, black] (0,0) arc(180:60-38.4:1/3);
        %\draw[very thin, black] (0,0) arc(180:38.3:1/5);

        %\draw[very thin, black] (1/2, 0) arc(0:98.3:1/8);
        %\draw[very thin, black] (1, 0) arc(0:180:1/3); 

        \draw[very thin, black, dashed] (1/2,0) -- (1/2, 0.28867);
        \draw[very thin, black] (1/2, 0.28867) -- (1/2,0.866);
        \draw[very thin, black, dashed] (1/2,0.866) --(1/2, 1.2);
        \draw[very thin, black, dashed] (1,0) -- (1, 1.2);
        \draw[very thin, black, dashed] (3/2,0) -- (3/2, 0.28867);
        \draw[very thin, black] (3/2, 0.28867) -- (3/2,0.866);
        \draw[very thin, black, dashed] (3/2,0.866) --(3/2, 1.2);
        \draw[very thin, black, dashed] (2,0) -- (2, 1.2);
        
        \draw[very thin, black] (1,0) arc(0:60:1);
        \draw[very thin, black, dashed] (0,1) arc(90:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        \draw[very thin, black] (1,0) arc(0:180-38.3:1/5);
        
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(180:120:1);
        \draw[very thin, black, dashed] (2,1) arc(90:120:1);
        
        \draw[very thin, black] (2,0) arc(0:120:1/3);

    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (0,0) 
                {-- (0,0) arc(180:60-38.4:1/3)
                -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (1,0) arc(180:60:1/3)
             -- (1.5, 0.288675) arc(120:0:1/3)
             -- (2,0) arc(0:180:1)
             }
                -- (0, 0) -- cycle
            ;
            \fill[gray,opacity=0.4] (-0.1,-0.1) rectangle (2.2,1.2);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,0.75) {$S\mathcal{F}$};
        \node at (0.35,0.55) {$ST^{-1}\mathcal{F}$};
        
        \node at (1-0.1,0.85) {$TS\mathcal{F}$};
        \node at (1-0.35,0.55) {$TST\mathcal{F}$};
        \node at (1+0.35,0.55) {$TST^{-1}\mathcal{F}$};
        \node at (1-0.25,0.25) {$TST^2\mathcal{F}$};
        \node at (2-0.35,0.55) {$T^2ST\mathcal{F}$};
        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (2,0)  circle[radius=0.2pt];
        \fill (1,0)  circle[radius=0.2pt];
        
        \node at (0, -0.1) {\large (1,0)};
        \node at (1, -0.1) {\large $\sqrt{4}(-1, 1)$};
        \node at (2, -0.1) {\large (1,-2)};
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma02.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows.meta}
%\pgfdeclarelayer{background}
%\pgfsetlayers{background,main}
%\usepackage{amsmath}
%\usetikzlibrary{decorations.markings}
%\DeclareMathOperator{\im}{\mathring \imath}

%\begin{document}


\begin{tikzpicture}[scale=7, decoration={
    markings,
    mark=at position 0.25 with {\arrow{>}},
    mark=at position 0.45 with {\arrow{>}},
    mark=at position 0.7 with {\arrow{>}},
    mark=at position 0.88 with {\arrow{>}},
     mark=at position 1 with {\arrow{>}}},
     mydot/.style={circle, fill=white, draw, outer sep=0pt, inner sep=2.5pt}]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\pgfmathsetmacro{\myxlow}{-1}
\pgfmathsetmacro{\myxhigh}{0.65+1}
\pgfmathsetmacro{\height}{1.8}
\pgfmathsetmacro{\opa}{0.2}
\pgfmathsetmacro{\fheight}{1.1}
\pgfmathsetmacro{\sfheight}{0.75}
\pgfmathsetmacro{\singheight}{-0.12}
\pgfmathsetmacro{\imalpha}{0.8660254}

     %lines
     \draw[-latex](-0.75,0) -- (\myxhigh+0.2,0);
     \foreach \x in {-0.5,...,1.5}{
      \draw[very thin,gray] (\x,0) -- (\x,\height);}
     \foreach \x in {0,...,\myxhigh} {
     \draw (\x,0) node[below] {$\x$};}
     \draw[-latex,dotted] (0,0) -- (0,\height+0.05);
    
    %circles
    \begin{scope}   
        \clip (-0.65,0) rectangle (\myxhigh,1.1);
       \pgfmathsetmacro{\mysecondelement}{\myxlow+1}
            \pgfmathsetmacro{\myradius}{1}
            \foreach \x in {\myxlow,...,\myxhigh}
            {   \draw[dashed] (\x,0) arc(0:180:\myradius);
                \draw[dashed] (\x,0) arc(180:0:\myradius);}
                      \end{scope}
          
        %fundamental domain
        \begin{scope}
        \begin{pgfonlayer}{background}
          \clip   (0.5,\height) -| (-0.5,0.866025)  arc (60:0:1) arc (180:60:1) -| (1.5,\height) --   cycle;
            \fill[gray, opacity=0.4] (-1.5,0) rectangle (\myxhigh,\height);
        \end{pgfonlayer}
    \end{scope}
   %\draw[very thick] (-0.5,\height) -|  (-0.5,0.866025)  arc (60:0:1) arc (180:120:1) --(0.5,\height)   ;
   
   \draw[very thick, gray] (-0.5,\height) -- (-0.5,0.866025);
   \draw[very thick, gray] (0.5,\height) -- (0.5,0.866025);
   \draw[very thick, gray] (1.5,\height) -- (1.5,0.866025);
   \draw[thick, gray] (-0.5,0.866025) arc(120:60:1);
   \draw[thick, gray] (0.5,0.866025) arc(120:60:1);
    \draw[very thick, gray] (-0.5,0.866025) arc (60:0:1) arc (180:120:1);

    
    \node[font=\Large] at (0,1.5) {$(\mathcal{F})$};
    \node[font=\Large] at (0,0.85) {$(S\mathcal{F})$};
    \node[font=\Large] at (1,1.5) {$(T\mathcal{F})$};
    
    \node[font=\Large] at (0,1.35) {$\tau_{\rm uv}^S\equiv -{1\ov \tau_{\rm uv}}$};
    \node[font=\Large] at (1,1.35) {$\tau_{\rm uv}^S +1$};
    \node[font=\Large] at (-0.01,0.7) {$\tau_{\rm uv}$};
    
    %\node[font=\Large, fill=purple] at (-0.55,1.3) {\textcolor{white}{$1$}};

\end{tikzpicture}
%\end{document}

==> Gamma04.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{4}
    \pgfmathsetmacro{\myiterations}{1}
    
    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
    
    \foreach \i in {-0.5,0.5,1.5,2.5}
            {\draw[very thin, black] (\i,0.866) arc(120:60:1);
            \draw[very thin, black] (\i,0.866) -- (\i,3);
            }

            \draw[very thin, black] (3.5,0.866) -- (3.5,3);
            
            \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
            \draw[very thin, black] (0,0) arc(180:120:1);
            
            \draw[very thin, black] (+2,0) arc(180:120:1);
            \draw[very thin, black] (+1.5,0.866) arc(60:0:1);
    
    \end{scope}
    
    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5,0.866) arc(60:0:1)
             -- (0,0) arc(180:0:1)
             -- (2,0) arc(180:60:1)
             }
                -- (3.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}

    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (1,2) {$T\mathcal{F}$};
        
        \foreach \i in {2,3}
            {\node at (\i,2) {$T^{\i}\mathcal{F}$};
            }

        \node at (0,0.8) {$S\mathcal{F}$};
        \node at (2,0.8) {$T^2S\mathcal{F}$};

        
         \foreach \i in {0,1,2,3}
            {\fill (\i,0)  circle[radius=0.5pt];
            }
            
    \end{scope}
    
\end{tikzpicture}

%\end{document}



==> Gamma_04-.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.1}
    \pgfmathsetmacro{\myxhigh}{1.5+0.2}
    \pgfmathsetmacro{\myyhigh}{1.5}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,\myyhigh) node[above] {}; % y axis
    \begin{scope}
        
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0.5,0.288675) arc(60:60-38.4:1/3);
        \draw[very thin, black] (1/2, 0) arc(180:180-98.3:1/8);

        \draw[very thin, black] (1/2,0) -- (1/2, \myyhigh);
        \draw[very thin, black, dashed] (1,0) -- (1, \myyhigh);
        \draw[very thin, black] (3/2,0.288675) -- (3/2, \myyhigh);
        
        \draw[very thin, black] (1,0) arc(0:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        \draw[very thin, black] (1,0) arc(0:180-38.3:1/5);
        
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(180:120:1);

        % dashed lines
        \draw[very thin, dashed, black] (0,0) arc(180:120:1);
        \draw[very thin, dashed, black] (0.5,0.866) arc(60:90:1);
        \draw[very thin, dashed, black] (0,0) arc(180:60:1/3);
        \draw[very thin, dashed, black] (0,0) arc(180:38.3:1/5);
        \draw[very thin, dashed, black] (1/2, 0) arc(0:98.3:1/8);
        \draw[very thin, dashed, black] (0.5,0.288675) arc(120:120+38.4:1/3);

    \end{scope}
    
    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (0.5, 1.5) 
                {-- (0.5,0) arc(180:180-98.3:1/8)
                -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
                -- (1,0) arc(180:60:1/3) 
             }
                -- (1.5, 1.5) -- cycle
            ;
            \fill[gray, opacity=0.4] (-0.1,-0.1) rectangle (1.6,\myyhigh);
        \end{pgfonlayer}
    \end{scope}
    
    
    
    \begin{scope}
        \node at (1-0.1,1.2) {$T\mathcal{F}$};
        \node at (1-0.1,0.85) {$TS\mathcal{F}$};
        \node at (1-0.35,0.55) {$TST\mathcal{F}$};
        \node at (1+0.35,0.55) {$TST^{-1}\mathcal{F}$};
        \node at (1-0.25,0.25) {$TST^2\mathcal{F}$};
        \node at (0.5+0.14,0.05) {$TST^2S\mathcal{F}$};

        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (0.5,0)  circle[radius=0.2pt];
        \fill (1,0)  circle[radius=0.2pt];
        
        \node at (0, -0.05) {0};
        \node at (1, -0.05) {1};
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma_04.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}



%\begin{document}


\begin{tikzpicture}[scale=2]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    \pgfmathsetmacro{\myxlow}{-1}
    \pgfmathsetmacro{\myxhigh}{1}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,3.2) node[above] {}; % y axis
    \begin{scope}
        \draw[very thin, black] (-0.5,0.866) arc(60:0:1);
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (-0.5,0.866) arc(120:60:1);

        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (-0.5,0.29) arc(120:0:1/3);
        
        \draw[very thin, black] (-0.5, 0) arc(180:180-98.3:1/8);
        \draw[very thin, black] (-0.357, 0.124) arc(180-38.3:0:1/5);
             
        \draw[very thin, black] (0.5,0.29) -- (0.5, 3);
        \draw[very thin, black] (-0.5,0) -- (-0.5, 3);
        \draw[very thin, black] (-0.5, 0.29) arc(60:60-38.4:1/3);
    \end{scope}
    

    \begin{scope}
        \begin{pgfonlayer}{background}
            \clip
                (-0.5,3) 
                { -- (-0.5, 0) arc(180:180-98.3:1/8)
             -- (-0.357, 0.124) arc(180-38.3:0:1/5)
             -- (0,0) arc(180:60:1/3)
             }
                -- (0.5, 3) -- cycle
            ;
            \fill[gray,opacity=0.4] (-1,-1) rectangle (4.5,3);
        \end{pgfonlayer}
    \end{scope}
    
    
    \begin{scope}
        \node at (0.15,2) {$\mathcal{F}$};
        \node at (0,0.7) {$S\mathcal{F}$};
        \node at (0.35,0.5) [scale=0.7] {$ST^{-1}$};
        \node at (-0.35,0.5) [scale=0.7] {$ST$};
        
        \node at (-0.8,0.5) [scale=0.8] {$ST^2$};
        \draw [->] (-0.65,0.45) -- (-0.35,0.25);  
        
        \node at (-0.9,0.25) [scale=0.8] {$ST^2S$};
        \draw [->] (-0.65,0.25) -- (-0.45,0.15);  

        \fill (0,0)  circle[radius=0.5pt];
        \fill (-0.5,0)  circle[radius=0.5pt];
        
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> Gamma_04_together.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows}

%\begin{document}

\begin{tikzpicture}[scale=7]

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \pgfmathsetmacro{\myxlow}{-0.5-0.2}
    \pgfmathsetmacro{\myxhigh}{1.5+0.2}
    \pgfmathsetmacro{\myyhigh}{1.5}
    \pgfmathsetmacro{\myiterations}{1}

    \draw[-latex](\myxlow-0.1,0) -- (\myxhigh+0.15,0);
    \pgfmathsetmacro{\succofmyxlow}{\myxlow+0.5}
    
    \draw[-stealth, very thin] (0,0)--(0,\myyhigh) node[above] {}; % y axis
    \begin{scope}

        % SO(3)- lines
        \draw[very thin, black] (0.5,0.866) arc(120:60:1);
        \draw[very thin, black] (0.5,0.288675) arc(60:60-38.4:1/3);
        \draw[very thin, black] (1/2, 0) arc(180:180-98.3:1/8);

        \draw[very thin, black] (1/2,0) -- (1/2, \myyhigh);
        \draw[very thin, black, dashed] (1,0) -- (1, \myyhigh);
        \draw[very thin, black] (3/2,0.288675) -- (3/2, \myyhigh);
        
        \draw[very thin, black] (1,0) arc(0:60:1);
        \draw[very thin, black] (1,0) arc(0:120:1/3);
        \draw[very thin, black] (1,0) arc(0:180-38.3:1/5);
        
        \draw[very thin, black] (1,0) arc(180:60:1/3);
        \draw[very thin, black] (1,0) arc(180:120:1);

        % SO(3)+ lines
        \draw[very thin, black] (0,0) arc(180:120:1);
        \draw[very thin, black] (0,0) arc(0:60:1);
        \draw[very thin, black] (0.5,0.866) arc(60:120:1);
        \draw[very thin, black] (0,0) arc(180:60:1/3);
        \draw[very thin, black] (0,0) arc(0:120:1/3);
        \draw[very thin, black] (0,0) arc(180:38.3:1/5);
        \draw[very thin, black] (1/2, 0) arc(0:98.3:1/8);
        \draw[very thin, black] (0.5,0.288675) arc(120:120+38.4:1/3);
        \draw[very thin, black] (-1/2,0.288675) -- (-1/2, \myyhigh);

    \end{scope}
    
    \begin{scope}% SO(3)-
        \begin{pgfonlayer}{background}
            \clip
                (0.5, \myyhigh) 
                {-- (0.5,0) arc(180:180-98.3:1/8)
                -- (1-0.357, 0.124) arc(180-38.3:0:1/5)
                -- (1,0) arc(180:60:1/3) 
             }
                -- (1.5, \myyhigh) -- cycle
            ;
            \fill[gray, opacity=0.2] (-0.1,-0.1) rectangle (1.6,\myyhigh);
        \end{pgfonlayer}
    \end{scope}

    \begin{scope}% SO(3)+
        \clip
            (-0.5, \myyhigh) 
            {-- (-0.5,0.288675) arc(120:0:1/3)
            -- (0, 0) arc(180:38.3:1/5)
            -- (0.357, 0.124) arc(98.3:0:1/8) 
            }
            -- (0.5, \myyhigh) -- cycle
            ;
        \fill[gray, opacity=0.6] (-1-0.1,-0.1) rectangle (1.6,\myyhigh);
    \end{scope}
    
    
    \begin{scope}
        % SO(3)-
        \node at (1-0.1,1.2) {\Large{$T\mathcal{F}$}};
        \node at (1-0.1,0.85) {\Large{$TS\mathcal{F}$}};
        \node at (1-0.35,0.55) {\Large{$TST\mathcal{F}$}};
        \node at (1+0.35,0.55) {\Large{$TST^{-1}\mathcal{F}$}};
        \node at (1-0.28,0.25) {\Large{$TST^2\mathcal{F}$}};
        \node at (0.5+0.2,0.05) {\Large{$TST^2S\mathcal{F}$}};

        % SO(3)+
        \node at (-0.1,1.2) {\Large{$\mathcal{F}$}};
        \node at (-0.1,0.85) {\Large{$S\mathcal{F}$}};
        \node at (-0.35,0.55) {\Large{$ST\mathcal{F}$}};
        \node at (+0.35,0.55) {\Large{$ST^{-1}\mathcal{F}$}};
        \node at (0.27,0.25) {\Large{$ST^{-2}\mathcal{F}$}};
        \node at (0.5-0.2,0.05) {\Large{$ST^{-2}S\mathcal{F}$}};

        \node at (0,1.6) {\LARGE{$SO(3)_+$}};
        \node at (1,1.6) {\LARGE{$SO(3)_-$}};

        
        \fill (0,0)  circle[radius=0.2pt];
        \fill (0.5,0)  circle[radius=0.2pt];
        \fill (1,0)  circle[radius=0.2pt];
        
        \node at (0, -0.05) {0};
        \node at (0.5, -0.05) {0.5};
        \node at (1, -0.05) {1};
    \end{scope}
    
\end{tikzpicture}

%\end{document}




==> LambdaV1.tikz <==
%\documentclass[tikz,border=3mm]{standalone}
%\usetikzlibrary{arrows.meta}
% \pgfdeclarelayer{background}
% \pgfsetlayers{background,main}
% \usepackage{amsmath}
% \usetikzlibrary{decorations.markings}
% \DeclareMathOperator{\im}{\mathring \imath}
% \usetikzlibrary{patterns, patterns.meta} % LATEX and plain TEX when using TikZ


% \begin{document}


\begin{tikzpicture}[scale=7, decoration={
    markings,
    mark=at position 0.25 with {\arrow{>}},
    mark=at position 0.45 with {\arrow{>}},
    mark=at position 0.7 with {\arrow{>}},
    mark=at position 0.88 with {\arrow{>}},
     mark=at position 1 with {\arrow{>}}},
     mydot/.style={circle, fill=white, draw, outer sep=0pt, inner sep=2.5pt}]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\pgfmathsetmacro{\myxshift}{0.3}
\pgfmathsetmacro{\myxhigh}{2}
\pgfmathsetmacro{\height}{1}
\pgfmathsetmacro{\opa}{0.2}
\pgfmathsetmacro{\fheight}{1.1}
\pgfmathsetmacro{\sfheight}{0.75}
\pgfmathsetmacro{\singheight}{-0.12}
\pgfmathsetmacro{\imalpha}{0.8660254}


% lattice Grid
\foreach \x in {0,1}{
\draw[dashed, gray] (\x,0) -- (\x+1.3*\myxshift,1.3*\height);
}
\foreach \j in {0, 1}{
\draw[dashed, gray] (\myxshift*\j,\j) -- (\myxshift*\j + 1.3,\j);
}

\node[font=\Large] at (0,-0.1) {$0$};
\node[font=\Large] at (1,-0.1) {$\omega_a' = \omega_a$};
\node[font=\Large] at (0.1,1) {$\omega_D$};
\node[font=\Large] at (-0.1,0.5) {$\omega_D' = \frac{1}{2}\omega_D$};



\fill[gray, opacity=0.2] (0,0) -- (\myxshift,\height) -- (\myxshift+1,\height) --  (1,0) -- cycle;

\fill[pattern = {Lines[angle=45, line width=1pt, distance=1.5mm]}, pattern color = red, opacity=0.7] (0,0) -- (0.5*\myxshift,\height*0.5) -- (0.5*\myxshift+1,\height*0.5) --  (1,0) -- cycle;


\foreach \j in {0, 1}{
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j,\j) {};
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j + 1,\j) {};
}

\draw[dashed, red] (\myxshift*0.5,\height*0.5) -- (\myxshift*0.5 + 1,\height*0.5);
\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift,\height/2) {};
\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift+1,\height/2) {};




 

\end{tikzpicture}
%\end{document}

==> LambdaV2.tikz <==
% \documentclass[tikz,border=3mm]{standalone}
% \usetikzlibrary{arrows.meta}
% \pgfdeclarelayer{background}
% \pgfsetlayers{background,main}
% \usepackage{amsmath}
% \usetikzlibrary{decorations.markings}
% \DeclareMathOperator{\im}{\mathring \imath}
% \usetikzlibrary{patterns, patterns.meta} % LATEX and plain TEX when using TikZ


%\begin{document}


\begin{tikzpicture}[scale=7, decoration={
    markings,
    mark=at position 0.25 with {\arrow{>}},
    mark=at position 0.45 with {\arrow{>}},
    mark=at position 0.7 with {\arrow{>}},
    mark=at position 0.88 with {\arrow{>}},
     mark=at position 1 with {\arrow{>}}},
     mydot/.style={circle, fill=white, draw, outer sep=0pt, inner sep=2.5pt}]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\pgfmathsetmacro{\myxshift}{0.3}
\pgfmathsetmacro{\myxhigh}{2}
\pgfmathsetmacro{\height}{1}
\pgfmathsetmacro{\opa}{0.2}
\pgfmathsetmacro{\fheight}{1.1}
\pgfmathsetmacro{\sfheight}{0.75}
\pgfmathsetmacro{\singheight}{-0.12}
\pgfmathsetmacro{\imalpha}{0.8660254}


% lattice Grid
\foreach \x in {0, 0.5, 1}{
\draw[dashed, gray] (\x,0) -- (\x+1.3*\myxshift,1.3*\height);
}
\foreach \j in {0, 1}{
\draw[dashed, gray] (\myxshift*\j,\j) -- (\myxshift*\j + 1.3,\j);
}

\node[font=\Large] at (0.5,-0.1) {$\frac{1}{2}\omega_a$};
\node[font=\Large] at (0,-0.1) {$0$};
\node[font=\Large] at (1,-0.1) {$\omega_a$};
\node[font=\Large] at (0.1,1) {$\omega_D$};
\node[font=\Large] at (-0.1,0.5) {$\omega_D' = \frac{1}{2}\omega_D$};


\fill[red, opacity=0.1] (0,0) -- (0.5*\myxshift,\height*0.5) -- (0.5*\myxshift+1,\height*0.5) --  (1,0) -- cycle;

\fill[pattern = {Lines[angle=45, line width=1pt, distance=1.5mm]}, pattern color = black, opacity=0.9] (0,0) -- (0.5*\myxshift,\height*0.5) -- (0.5*\myxshift+0.5,\height*0.5) --  (0.5,0) -- cycle;



\draw[dashed, red] (\myxshift*0.5,\height*0.5) -- (\myxshift*0.5 + 1,\height*0.5);
\draw[dashed, red] (1,0) -- (1+0.5*\myxshift,0.5*\height);

\foreach \j in {0, 1}{
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j,\j) {};
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j + 1,\j) {};
}

\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift,\height/2) {};
\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift+1,\height/2) {};

\node[circle, fill=blue, minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift+0.5,\height/2) {};
\node[circle, fill=blue, minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5,0) {};



\end{tikzpicture}
%\end{document}

==> LambdaV3.tikz <==
% \documentclass[tikz,border=3mm]{standalone}
% \usetikzlibrary{arrows.meta}
% \pgfdeclarelayer{background}
% \pgfsetlayers{background,main}
% \usepackage{amsmath}
% \usetikzlibrary{decorations.markings}
% \DeclareMathOperator{\im}{\mathring \imath}
% \usetikzlibrary{patterns, patterns.meta} % LATEX and plain TEX when using TikZ


% \begin{document}


\begin{tikzpicture}[scale=7, decoration={
    markings,
    mark=at position 0.25 with {\arrow{>}},
    mark=at position 0.45 with {\arrow{>}},
    mark=at position 0.7 with {\arrow{>}},
    mark=at position 0.88 with {\arrow{>}},
     mark=at position 1 with {\arrow{>}}},
     mydot/.style={circle, fill=white, draw, outer sep=0pt, inner sep=2.5pt}]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\pgfmathsetmacro{\myxshift}{0.3}
\pgfmathsetmacro{\myxhigh}{2}
\pgfmathsetmacro{\height}{1}
\pgfmathsetmacro{\opa}{0.2}
\pgfmathsetmacro{\fheight}{1.1}
\pgfmathsetmacro{\sfheight}{0.75}
\pgfmathsetmacro{\singheight}{-0.12}
\pgfmathsetmacro{\imalpha}{0.8660254}


% lattice Grid
\foreach \x in {0, 1}{
\draw[dashed, gray] (\x,0) -- (\x+1.3*\myxshift,1.3*\height);
}
\foreach \j in {0, 1}{
\draw[dashed, gray] (\myxshift*\j,\j) -- (\myxshift*\j + 1.3,\j);
}

\node[font=\LARGE] at (0,-0.1) {$0$};
\node[font=\LARGE] at (1,-0.1) {$\omega_a$};
\node[font=\LARGE] at (0,1) {$SU(2): \, \omega_D$};
\node[font=\LARGE] at (-0.2,0.5) {$\mathfrak{su}(2): \, \frac{1}{2}\omega_D$};
\node[font=\LARGE] at (-0.25,0.25) {$SO(3)_+: \, \frac{1}{4}\omega_D$};



\fill[red, opacity=0.1] (0,0) -- (0.5*\myxshift,\height*0.5) -- (0.5*\myxshift+1,\height*0.5) --  (1,0) -- cycle;

\fill[pattern = {Lines[angle=45, line width=1pt, distance=1.5mm]}, pattern color = blue, opacity=0.9] (0,0) -- (0.25*\myxshift,\height*0.25) -- (0.25*\myxshift+1,\height*0.25) --  (1,0) -- cycle;

\draw[dashed, red] (\myxshift*0.5,\height*0.5) -- (\myxshift*0.5 + 1,\height*0.5);
\draw[dashed, red] (1,0) -- (1+0.5*\myxshift,0.5*\height);
\draw[dashed, blue] (\myxshift*0.25,\height*0.25) -- (\myxshift*0.25 + 1,\height*0.25);

\foreach \j in {0, 1}{
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j,\j) {};
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j + 1,\j) {};
}

\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift,\height/2) {};
\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift+1,\height/2) {};

\node[circle, fill=blue, minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.25*\myxshift,\height/4) {};
\node[circle, fill=blue, minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.25*\myxshift+1,\height/4) {};



\end{tikzpicture}
%\end{document}

==> LambdaV4.tikz <==
% \documentclass[tikz,border=3mm]{standalone}
% \usetikzlibrary{arrows.meta}
% \pgfdeclarelayer{background}
% \pgfsetlayers{background,main}
% \usepackage{amsmath}
% \usetikzlibrary{decorations.markings}
% \DeclareMathOperator{\im}{\mathring \imath}
% \usetikzlibrary{patterns, patterns.meta} % LATEX and plain TEX when using TikZ


% \begin{document}


\begin{tikzpicture}[scale=7, decoration={
    markings,
    mark=at position 0.25 with {\arrow{>}},
    mark=at position 0.45 with {\arrow{>}},
    mark=at position 0.7 with {\arrow{>}},
    mark=at position 0.88 with {\arrow{>}},
     mark=at position 1 with {\arrow{>}}},
     mydot/.style={circle, fill=white, draw, outer sep=0pt, inner sep=2.5pt}]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\pgfmathsetmacro{\myxshift}{0.3}
\pgfmathsetmacro{\myxhigh}{2}
\pgfmathsetmacro{\height}{1}
\pgfmathsetmacro{\opa}{0.2}
\pgfmathsetmacro{\fheight}{1.1}
\pgfmathsetmacro{\sfheight}{0.75}
\pgfmathsetmacro{\singheight}{-0.12}
\pgfmathsetmacro{\imalpha}{0.8660254}


% lattice Grid
\foreach \x in {0, 1, 2}{
\draw[dashed, gray] (\x,0) -- (\x+1.3*\myxshift,1.3*\height);
}
\foreach \j in {0, 1}{
\draw[dashed, gray] (\myxshift*\j,\j) -- (\myxshift*\j + 2.3,\j);
}

\node[font=\LARGE] at (0,-0.1) {$0$};
\node[font=\LARGE] at (1,-0.1) {$\omega_a$};
\node[font=\LARGE] at (0.1,1) {$\omega_D$};
\node[font=\LARGE] at (0.7,0.55) {$\omega_D^{\mathfrak{su}(2)} + \omega_a$};
\node[font=\LARGE] at (0,0.3) {$SO(3)_-: \, \frac{1}{2}\left( \omega_D^{\mathfrak{su}(2)} + \omega_a \right)$};



\fill[red, opacity=0.1] (0,0) -- (0.5*\myxshift+1,\height*0.5) -- (0.5*\myxshift+2,\height*0.5) --  (1,0) -- cycle;

\fill[pattern = {Lines[angle=45, line width=1pt, distance=1.5mm]}, pattern color = blue, opacity=0.9] (0,0) -- (0.25*\myxshift+0.5,\height*0.25) -- (0.25*\myxshift+1+0.5,\height*0.25) --  (1,0) -- cycle;

\draw[dashed, red] (0, 0) -- (\myxshift*0.5 + 1,\height*0.5);
\draw[dashed, red] (\myxshift*0.5+1,\height*0.5) -- (\myxshift*0.5 + 1+1,\height*0.5);
\draw[dashed, red] (1,0) -- (1+0.5*\myxshift+1,0.5*\height);

\draw[dashed, blue] (\myxshift*0.25+0.5,\height*0.25) -- (\myxshift*0.25 + 1+0.5,\height*0.25);

\foreach \j in {0, 1}{
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j,\j) {};
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j + 1,\j) {};
\node[circle, fill,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (\myxshift*\j + 2,\j) {};
}

\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift+1,\height/2) {};
\node[circle, fill=red,minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.5*\myxshift+2,\height/2) {};

\node[circle, fill=blue, minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.25*\myxshift+0.5,\height/4) {};
\node[circle, fill=blue, minimum size=10pt, inner sep=0pt, outer sep=0pt] at (0.25*\myxshift+1+0.5,\height/4) {};



\end{tikzpicture}
%\end{document}
